Full-Duplex vs. Half-Duplex Secret-Key Generation

Full-duplex (FD) communication is regarded as a key technology in future 5G and Internet of Things (IoT) systems. In addition to high data rate constraints, the success of these systems depends on the ability to allow for confidentiality and security. Secret-key agreement from reciprocal wireless channels can be regarded as a valuable supplement for security at the physical layer. In this work, we study the role of FD communication in conjunction with secret-key agreement. We first introduce two complementary key generation models for FD and half-duplex (HD) settings and compare the performance by introducing the key-reconciliation function. Furthermore, we study the impact of the so called probing-reconciliation trade-off, the role of a strong eavesdropper and analyze the system in the high SNR regime. We show that under certain conditions, the FD mode enforces a deteriorating impact on the capabilities of the eavesdropper and offers several advantages in terms of secret-key rate over the conventional HD setups. Our analysis reveals as an interesting insight that perfect self-interference cancellation is not necessary in order to obtain performance gains over the HD mode.

==> rateDiffVsRhoaebeNegSaved.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.81250}%
\definecolor{mycolor3}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor4}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor5}{rgb}{0.68750,1.00000,0.31250}%
\definecolor{mycolor6}{rgb}{1.00000,0.68750,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.06250,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
xmin=-1,
xmax=1,
xlabel={$\rho_{be}$},
ymin=-1,
ymax=1,
ylabel={$\rho_{ae}$},
%title={$\text{rho}_\text{e}\text{=-0.9, }\xi\text{=0dB}$},
colormap/jet,
colorbar,
colorbar style={
	title={$\rskfdlow-\rskhdup$}
},
point meta min=0.0246538887719323,
point meta max=0.35
]

\addplot[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-1.tsv};


\addplot[area legend,solid,fill=mycolor2,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-2.tsv};


\addplot[area legend,solid,fill=mycolor2,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-3.tsv};


\addplot[area legend,solid,fill=mycolor3,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-4.tsv};


\addplot[area legend,solid,fill=mycolor3,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-5.tsv};


\addplot[area legend,solid,fill=mycolor4,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-6.tsv};


\addplot[area legend,solid,fill=mycolor4,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-7.tsv};


\addplot[area legend,solid,fill=mycolor5,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-8.tsv};


\addplot[area legend,solid,fill=mycolor5,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-9.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-10.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-11.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-12.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-13.tsv};


\addplot[area legend,solid,fill=black!50!red,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-14.tsv};


\addplot[area legend,solid,fill=black!50!red,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-15.tsv};


\addplot[area legend,solid,fill=mycolor2,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-16.tsv};


\addplot[area legend,solid,fill=mycolor2,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-17.tsv};


\addplot[area legend,solid,fill=mycolor2,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-18.tsv};


\addplot[area legend,solid,fill=mycolor2,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-19.tsv};


\addplot[area legend,solid,fill=mycolor3,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-20.tsv};


\addplot[area legend,solid,fill=mycolor3,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-21.tsv};


\addplot[area legend,solid,fill=mycolor3,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-22.tsv};


\addplot[area legend,solid,fill=mycolor3,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-23.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-24.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-25.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-26.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebeNeg-27.tsv};

\end{axis}
\end{tikzpicture}%

==> rateDiffVsRhoaebePosSaved.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.81250}%
\definecolor{mycolor3}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor4}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor5}{rgb}{0.68750,1.00000,0.31250}%
\definecolor{mycolor6}{rgb}{1.00000,0.68750,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.06250,0.00000}%
%
\begin{tikzpicture}
%[spy using outlines={rectangle, magnification=3,connect spies}]
\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
xmin=-1,
xmax=1,
xlabel={$\rho_{be}$},
ymin=-1,
ymax=1,
ylabel={$\rho_{ae}$},
%title={$\text{rho}_\text{e}\text{=-0.9, }\xi\text{=0dB}$},
colormap/jet,
colorbar,
colorbar style={
	title={$\rskfdlow-\rskhdup$}
},
point meta min=0.024634673400189,
point meta max=0.35
]

\addplot[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-1.tsv};


\addplot[area legend,solid,fill=mycolor2,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-2.tsv};


\addplot[area legend,solid,fill=mycolor2,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-3.tsv};


\addplot[area legend,solid,fill=mycolor3,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-4.tsv};


\addplot[area legend,solid,fill=mycolor3,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-5.tsv};


\addplot[area legend,solid,fill=mycolor4,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-6.tsv};


\addplot[area legend,solid,fill=mycolor4,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-7.tsv};


\addplot[area legend,solid,fill=mycolor5,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-8.tsv};


\addplot[area legend,solid,fill=mycolor5,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-9.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-10.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-11.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-12.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-13.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-14.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-15.tsv};


\addplot[area legend,solid,fill=black!50!red,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-16.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-17.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-18.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-19.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-20.tsv};


\addplot[area legend,solid,fill=mycolor4,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-21.tsv};


\addplot[area legend,solid,fill=mycolor4,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-22.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-23.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-24.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-25.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-26.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-27.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-28.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-29.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-30.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-31.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-32.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-33.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-34.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-35.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-36.tsv};


\addplot[area legend,solid,fill=mycolor5,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-37.tsv};


\addplot[area legend,solid,fill=mycolor5,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-38.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-39.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-40.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-41.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-42.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-43.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-44.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-45.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-46.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-47.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-48.tsv};


\addplot[area legend,solid,fill=black!50!red,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-49.tsv};


\addplot[area legend,solid,fill=black!50!red,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-50.tsv};


\addplot[area legend,solid,fill=black!50!red,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-51.tsv};


\addplot[area legend,solid,fill=black!50!red,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-52.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-53.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-54.tsv};


\addplot[area legend,solid,fill=black!50!red,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-55.tsv};


\addplot[area legend,solid,fill=black!50!red,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-56.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-57.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-58.tsv};


\addplot[area legend,solid,fill=mycolor5,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-59.tsv};


\addplot[area legend,solid,fill=mycolor5,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-60.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-61.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-62.tsv};


\addplot[area legend,solid,fill=mycolor4,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-63.tsv};


\addplot[area legend,solid,fill=mycolor4,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-64.tsv};


\addplot[area legend,solid,fill=black!50!red,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-65.tsv};


\addplot[area legend,solid,fill=black!50!red,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-66.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-67.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-68.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-69.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-70.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-71.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-72.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-73.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-74.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-75.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-76.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-77.tsv};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-78.tsv};


\addplot[area legend,solid,fill=black!50!red,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-79.tsv};


\addplot[area legend,solid,fill=black!50!red,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-80.tsv};


\addplot[area legend,solid,fill=mycolor5,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-81.tsv};


\addplot[area legend,solid,fill=mycolor5,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-82.tsv};


\addplot[area legend,solid,fill=mycolor5,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-83.tsv};


\addplot[area legend,solid,fill=mycolor5,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-84.tsv};


\addplot[area legend,solid,fill=black!50!red,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-85.tsv};


\addplot[area legend,solid,fill=black!50!red,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-86.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-87.tsv};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
rateDiffVsRhoaebePos-88.tsv};

%\coordinate (spypoint) at (axis cs:-0.2,0.2);
%\coordinate (spyviewer) at (axis cs:-0.5,1);
%\spy on (spypoint) in node [fill=white,width=3cm,height=1.5cm] at (spyviewer);

\draw[->,very thick] (axis cs:-0.4,0.45) -- (axis cs:-0.2525,0.1515);

\end{axis}
\end{tikzpicture}%
